Lower bounds and integrality gaps in simplicial decomposition

Let $\mathcal{K}$ be a finite pure simplicial $d$-complex, with oriented facets $\{F_i\}$, which is boundaryless in the sense that $\sum\partial F_i=0$. We call such a $\mathcal{K}$ an \textit{admissible $d$-complex}. Given an admissible $d$-complex, one can ask for the smallest collection $\{T_i\}$ of oriented $(d+1)$-simplices on the vertices of $\mathcal{K}$ which decomposes $\mathcal{K}$ in the sense that $\sum \partial T_i = \mathcal{K}$. Let the minimum size of such a collection be $V_\mathbb{Z}(\mathcal{K})$, and let $V_\mathbb{Q}(\mathcal{K})$ be the relaxed analog where fractional $(d+1)$-simplices may be used. We explain how these quantities may be computed via integer and linear programming, and show how lower bounds may be obtained by exploiting LP-duality. We then prove that $V_\mathbb{Q}$ and $V_\mathbb{Z}$ are both additive under disjoint union and connected sum along a $d$-simplex. The remainder of the paper explores integrality gaps between $V_\mathbb{Z}$ and $V_\mathbb{Q}$ in dimension 1, where we share what we believe is the simplest admissible complex with an integrality gap; and in dimension 2, where we collect some results on integrality gaps for triangulations of the 2-sphere for a companion paper with Zili Wang and Peter Doyle.

==> tikz_1d_gap_part1.tex <==
\tikzmath{\s = 2; \sf = .1; \eo = 1.5; \es = \s * (sqrt(3)/2); \les = \s / 2; \al =.92; \ah = 1.4; \at = (\al + \ah) / 2 + .05; \ta = 4; \tal = 9;}
\begin{tikzpicture}
    \foreach \x in {1,3,5}
        {
        \draw [<-] ({\s * cos(\x * 60)+\sf * (\s * cos((\x + 1) * 60) - (\s * cos(\x * 60)))}, {\s * sin(\x * 60) + \sf *((\s * sin((\x + 1) * 60))-(\s * sin(\x * 60)))}) -- 
        ({\s * cos((\x + 1) * 60) + \sf * ((\s * cos(\x * 60))-(\s * cos((\x + 1) * 60)))}, {\s * sin((\x + 1) * 60)+\sf  * ((\s * sin(\x * 60)) - (\s * sin((\x + 1) * 60)))});
        \draw[->] ({(1-\sf)*\s * cos(\x * 60)}, {(1-\sf)*\s * sin(\x * 60)}) -- ({\sf * \s * cos((\x) * 60)}, {\sf * \s * sin((\x) * 60)}) node[midway,above] {2};
        \draw[<-] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \foreach \x in {0,2,4}
        {
        \draw[<-] ({(1-\sf)*\s * cos(\x * 60)}, {(1-\sf)*\s * sin(\x * 60)}) -- ({\sf * \s * cos((\x) * 60)}, {\sf * \s * sin((\x) * 60)}) node[midway,above] {2};
        \draw[->] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \node at (0,0) {A};
    \node at ({\s * cos(0 * 60)}, {\s * sin(0 * 60)}) {D};
    \node at ({\s * cos(1 * 60)}, {\s * sin(1 * 60)}) {C};
    \node at ({\s * cos(2 * 60)}, {\s * sin(2 * 60)}) {B};
    \node at ({\s * cos(3 * 60)}, {\s * sin(3 * 60)}) {G};
    \node at ({\s * cos(4 * 60)}, {\s * sin(4 * 60)}) {F};
    \node at ({\s * cos(5 * 60)}, {\s * sin(5 * 60)}) {E};

    \node at ({(\eo +\sf+.1) * \s * cos(0 * 60)}, {(\eo +\sf+.05)*\s * sin(0 * 60)}) {\footnotesize{\textit{to G}}};
    \node at ({(\eo +\sf+.05) * \s * cos(1 * 60)}, {(\eo +\sf+.05)*\s * sin(1 * 60)}) {\footnotesize{\textit{from F}}};
    \node at ({(\eo +\sf+.05) * \s * cos(2 * 60)}, {(\eo +\sf+.05)*\s * sin(2 * 60)}) {\footnotesize{\textit{to E}}};
    \node at ({(\eo +\sf+.2) * \s * cos(3 * 60)}, {(\eo +\sf+.2)*\s * sin(3 * 60)}) {\footnotesize{\textit{from D}}};
    \node at ({(\eo +\sf+.05) * \s * cos(4 * 60)}, {(\eo +\sf+.05)*\s * sin(4 * 60)}) {\footnotesize{\textit{to C}}};
    \node at ({(\eo +\sf+.05) * \s * cos(5 * 60)}, {(\eo +\sf+.05)*\s * sin(5 * 60)}) {\footnotesize{\textit{from B}}};
\end{tikzpicture}

==> tikz_1d_gap_part2.tex <==
\tikzmath{\s = 2; \sf = .1; \eo = 1.5; \es = \s * (sqrt(3)/2); \les = \s / 2; \al =.92; \ah = 1.4; \at = (\al + \ah) / 2 + .05; \ta = 4; \tal = 9;}
\begin{tikzpicture}
    \foreach \x in {1,3,5}
        {
        \draw [<-] ({\s * cos(\x * 60)+\sf * (\s * cos((\x + 1) * 60) - (\s * cos(\x * 60)))}, {\s * sin(\x * 60) + \sf *((\s * sin((\x + 1) * 60))-(\s * sin(\x * 60)))}) -- 
        ({\s * cos((\x + 1) * 60) + \sf * ((\s * cos(\x * 60))-(\s * cos((\x + 1) * 60)))}, {\s * sin((\x + 1) * 60)+\sf  * ((\s * sin(\x * 60)) - (\s * sin((\x + 1) * 60)))});
        \draw[<-] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \foreach \x in {0,2,4}
        {
        \draw [<-] ({\s * cos(\x * 60)+\sf * (\s * cos((\x + 1) * 60) - (\s * cos(\x * 60)))}, {\s * sin(\x * 60) + \sf *((\s * sin((\x + 1) * 60))-(\s * sin(\x * 60)))}) -- 
        ({\s * cos((\x + 1) * 60) + \sf * ((\s * cos(\x * 60))-(\s * cos((\x + 1) * 60)))}, {\s * sin((\x + 1) * 60)+\sf  * ((\s * sin(\x * 60)) - (\s * sin((\x + 1) * 60)))}) node[midway,above] {2};
        \draw[->] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \node at ({\s * cos(0 * 60)}, {\s * sin(0 * 60)}) {D};
    \node at ({\s * cos(1 * 60)}, {\s * sin(1 * 60)}) {C};
    \node at ({\s * cos(2 * 60)}, {\s * sin(2 * 60)}) {B};
    \node at ({\s * cos(3 * 60)}, {\s * sin(3 * 60)}) {G};
    \node at ({\s * cos(4 * 60)}, {\s * sin(4 * 60)}) {F};
    \node at ({\s * cos(5 * 60)}, {\s * sin(5 * 60)}) {E};

    \node at ({(\eo +\sf+.1) * \s * cos(0 * 60)}, {(\eo +\sf+.05)*\s * sin(0 * 60)}) {\footnotesize{\textit{to G}}};
    \node at ({(\eo +\sf+.05) * \s * cos(1 * 60)}, {(\eo +\sf+.05)*\s * sin(1 * 60)}) {\footnotesize{\textit{from F}}};
    \node at ({(\eo +\sf+.05) * \s * cos(2 * 60)}, {(\eo +\sf+.05)*\s * sin(2 * 60)}) {\footnotesize{\textit{to E}}};
    \node at ({(\eo +\sf+.2) * \s * cos(3 * 60)}, {(\eo +\sf+.2)*\s * sin(3 * 60)}) {\footnotesize{\textit{from D}}};
    \node at ({(\eo +\sf+.05) * \s * cos(4 * 60)}, {(\eo +\sf+.05)*\s * sin(4 * 60)}) {\footnotesize{\textit{to C}}};
    \node at ({(\eo +\sf+.05) * \s * cos(5 * 60)}, {(\eo +\sf+.05)*\s * sin(5 * 60)}) {\footnotesize{\textit{from B}}};
\end{tikzpicture}

==> tikz_1d_gap_whole.tex <==
\tikzmath{\s = 3; \sf = .1; \eo = 1.5; \es = \s * (sqrt(3)/2); \les = \s / 2; \al =.92; \ah = 1.4; \at = (\al + \ah) / 2 + .05; \ta = 4; \tal = 9;}
\begin{tikzpicture}
    \foreach \x in {1,3,5}
        {
        \draw [<-] ({\s * cos(\x * 60)+\sf * (\s * cos((\x + 1) * 60) - (\s * cos(\x * 60)))}, {\s * sin(\x * 60) + \sf *((\s * sin((\x + 1) * 60))-(\s * sin(\x * 60)))}) -- 
        ({\s * cos((\x + 1) * 60) + \sf * ((\s * cos(\x * 60))-(\s * cos((\x + 1) * 60)))}, {\s * sin((\x + 1) * 60)+\sf  * ((\s * sin(\x * 60)) - (\s * sin((\x + 1) * 60)))});
        \draw[->] ({(1-\sf)*\s * cos(\x * 60)}, {(1-\sf)*\s * sin(\x * 60)}) -- ({\sf * \s * cos((\x) * 60)}, {\sf * \s * sin((\x) * 60)});
        \draw[<-] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \foreach \x in {0,2,4}
        {
        \draw [<-] ({\s * cos(\x * 60)+\sf * (\s * cos((\x + 1) * 60) - (\s * cos(\x * 60)))}, {\s * sin(\x * 60) + \sf *((\s * sin((\x + 1) * 60))-(\s * sin(\x * 60)))}) -- 
        ({\s * cos((\x + 1) * 60) + \sf * ((\s * cos(\x * 60))-(\s * cos((\x + 1) * 60)))}, {\s * sin((\x + 1) * 60)+\sf  * ((\s * sin(\x * 60)) - (\s * sin((\x + 1) * 60)))});
        \draw[<-] ({(1-\sf)*\s * cos(\x * 60)}, {(1-\sf)*\s * sin(\x * 60)}) -- ({\sf * \s * cos((\x) * 60)}, {\sf * \s * sin((\x) * 60)});
        \draw[->] ({1+\sf)*\s*cos(\x * 60)}, {(1+\sf)*\s * sin(\x * 60)}) -- ({\eo * \s * cos((\x) * 60)}, {\eo * \s * sin((\x) * 60)});
        }
    \node at (0,0) {A};
    \node at ({\s * cos(0 * 60)}, {\s * sin(0 * 60)}) {D};
    \node at ({\s * cos(1 * 60)}, {\s * sin(1 * 60)}) {C};
    \node at ({\s * cos(2 * 60)}, {\s * sin(2 * 60)}) {B};
    \node at ({\s * cos(3 * 60)}, {\s * sin(3 * 60)}) {G};
    \node at ({\s * cos(4 * 60)}, {\s * sin(4 * 60)}) {F};
    \node at ({\s * cos(5 * 60)}, {\s * sin(5 * 60)}) {E};

    \node at ({(\eo +\sf+.05) * \s * cos(0 * 60)}, {(\eo +\sf+.05)*\s * sin(0 * 60)}) {\footnotesize{\textit{to G}}};
    \node at ({(\eo +\sf+.05) * \s * cos(1 * 60)}, {(\eo +\sf+.05)*\s * sin(1 * 60)}) {\footnotesize{\textit{from F}}};
    \node at ({(\eo +\sf+.05) * \s * cos(2 * 60)}, {(\eo +\sf+.05)*\s * sin(2 * 60)}) {\footnotesize{\textit{to E}}};
    \node at ({(\eo +\sf+.1) * \s * cos(3 * 60)}, {(\eo +\sf+.1)*\s * sin(3 * 60)}) {\footnotesize{\textit{from D}}};
    \node at ({(\eo +\sf+.05) * \s * cos(4 * 60)}, {(\eo +\sf+.05)*\s * sin(4 * 60)}) {\footnotesize{\textit{to C}}};
    \node at ({(\eo +\sf+.05) * \s * cos(5 * 60)}, {(\eo +\sf+.05)*\s * sin(5 * 60)}) {\footnotesize{\textit{from B}}};
\end{tikzpicture}

==> tikz_bipyramid_flux.tex <==
\tikzmath{\cx = 2.8; \cy = 1.6;  \ux = 2.5; \uy = 3.5; \dx = 2.5; \dy = -2.5; \ter = .6; \tix = 1.9; \tiy = 1.4; \der = .7; \dix = 3.1; \diy = -.4;}
\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at (4,0);
    \coordinate (C) at (\cx, \cy);
    \draw (A) -- (B);
    \draw [dashed] (A) -- (C);
    \draw [dashed] (B) -- (C);
    \coordinate (U) at (\ux, \uy);
    \draw (A) -- (U);
    \draw (B) -- (U);
    \draw [dashed] (C) -- (U);
    \coordinate (D) at (\dx, \dy);
    \draw (A) -- (D);
    \draw (B) -- (D);
    \draw [dashed] (C) -- (D);
    
    \coordinate (TLI) at ({\ux * \ter}, {\uy * \ter});
    \coordinate(TLD) at (\tix, \tiy);
    \coordinate(TLU) at ({\ux * \ter + (\ux * \ter - \tix)}, {\uy * \ter + (\uy * \ter - \tiy});
    %\coordinate(TLD) at ( );
    \draw [dashed] (TLI) -- (TLD);
    \draw[->] (TLI) -- (TLU);
    \node at ({\ux * \ter + (\ux * \ter - \tix) + .3}, {\uy * \ter + (\uy * \ter - \tiy) + .1}) {1};
    \draw [draw=none, fill=green, fill opacity=0.2] (0,0) -- (\cx,\cy) -- (\ux,\uy) -- cycle;
    \coordinate (TLI) at ({\ux * \ter}, {\uy * \ter});
    \coordinate(TLD) at (\tix, \tiy);
    \coordinate(TLU) at ({\ux * \ter + (\ux * \ter - \tix)}, {\uy * \ter + (\uy * \ter - \tiy});
    %\coordinate(TLD) at ( );
    \draw [dashed] (TLI) -- (TLD);
    \draw[->] (TLI) -- (TLU);
    \draw[fill = black] (\tix,\tiy) circle (.3ex);
    \node at ({\ux * \ter + (\ux * \ter - \tix) + .3}, {\uy * \ter + (\uy * \ter - \tiy) + .1}) {1};
    \draw [draw=none, fill=green, fill opacity=0.2] (4,0) -- (\cx,\cy) -- (\dx,\dy) -- cycle;
    \coordinate (DLI) at ({\dx + \der * (4-\dx)}, {\dy + \der * (-\dy)});
    \coordinate(DLD) at (\dix, \diy);
    \coordinate(DLU) at ({\dx + \der * (4-\dx) + 1.2*(\dx + \der * (4-\dx) - \dix)}, {\dy + \der * (-\dy) + 1.2*(\dy + \der * (-\dy) - \diy});
    \draw [dashed] (DLI) -- (DLD);
    \draw[->] (DLI) -- (DLU);
    \draw[fill = black] (\dix,\diy) circle (.3ex);
    \node at ({\dx + \der * (4-\dx) + 1.2*(\dx + \der * (4-\dx) - \dix)-.1}, {\dy + \der * (-\dy) + 1.2*(\dy + \der * (-\dy) - \diy - .2}) {1};
\end{tikzpicture}

==> tikz_bipyramid_labelled.tex <==
\tikzmath{\cx = 2.8; \cy = 1.6;  \ux = 2.5; \uy = 3.5; \dx = 2.5; \dy = -2.5; \ter = .6; \tix = 1.9; \tiy = 1.4; \der = .7; \dix = 3.1; \diy = -.4;}
\begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at (4,0);
    \coordinate (C) at (\cx, \cy);
    \draw (A) -- (B);
    \draw [dashed] (A) -- (C);
    \draw [dashed] (B) -- (C);
    \coordinate (U) at (\ux, \uy);
    \draw (A) -- (U);
    \draw (B) -- (U);
    \draw [dashed] (C) -- (U);
    \coordinate (D) at (\dx, \dy);
    \draw (A) -- (D);
    \draw (B) -- (D);
    \draw [dashed] (C) -- (D);

    \node at (0 - .3,0) {B};
    \node at (4 + .3,0) {D};
    \node at (\ux, \uy + .3) {A};
    \node at (\dx, \dy - .3) {C};
    \node at (\cx -.3, \cy + .1) {E};
\end{tikzpicture}

==> tikz_hexagon.tex <==
\tikzmath{\s = 3; \es = \s * (sqrt(3)/2); \les = \s / 2; \al =.92; \ah = 1.4; \at = (\al + \ah) / 2 + .05; \ta = 4; \tal = 9;}
\begin{tikzpicture}
    \foreach \x in {0,1,2,3,4,5}
        {
        \draw ({\s * cos(\x * 60)}, {\s * sin(\x * 60)}) -- ({\s * cos((\x + 1) * 60)}, {\s * sin((\x + 1) * 60)});
        
        \draw[->] ({\al * \es * cos((\x + 1/2)* 60)}, {\al * \es * sin((\x + 1/2) * 60)}) -- ({\ah * \es * cos((\x + 1/2)* 60)}, {\ah * \es * sin((\x + 1/2) * 60)});
        
        \node at ({\at * \es * cos((\x + 1/2)* 60 + \ta])}, {\at * \es * sin((\x + 1/2) * 60 + \ta)}) {1};
        
        \draw ({\s * cos(\x * 60)}, {\s * sin(\x * 60])}) -- ({\s * cos((\x + 2) * 60)}, {\s * sin((\x + 2) * 60)});

        \draw[->] ({\al * \les * cos(\x* 60)}, {\al * \les * sin(\x * 60)}) -- ({\ah * \les * cos(\x * 60)}, {\ah * \les * sin(\x * 60)});

        \node at ({\at * \les * cos(\x * 60 + \tal])}, {\at * \les * sin(\x * 60 + \tal)}) {\footnotesize 1/2};
        }
\end{tikzpicture}
